Multi-partonic medium induced cascades in expanding media

Going beyond the simplified gluonic cascades, we introduce both gluon and quark degrees of freedom for partonic cascades inside the medium. We then solve the set of coupled evolution equations numerically with splitting kernels calculated for static, exponential, and Bjorken expanding media to arrive at medium-modified parton spectra for quark and gluon initiated jets. Using these, we calculate the inclusive jet $R_{AA}$ where the phenomenologically driven combinations of quark and gluon jet fractions are included. Then, the rapidity dependence of the jet $R_{AA}$ is examined. We also study the path-length dependence of jet quenching for different types of expanding media by calculating the jet $v_2$. Additionally, we study the sensitivity of observables on effects from nuclear modification of parton distribution functions, vacuum-like emissions in the plasma, and the time of the onset of the quenching. All calculations are compared with recently measured data.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

